Quasars Probing Quasars VIII. The Physical Properties of the Cool Circumgalactic Medium Surrounding z ~ 2-3 Massive Galaxies Hosting Quasars

We characterize the physical properties of the cool T ~10^4 K circumgalactic medium surrounding z ~2-3 quasar host galaxies, which are predicted to evolve into present day massive ellipticals. Using a statistical sample of 14 quasar pairs with projected separation < 300 kpc and high dispersion, high S/N spectra, we find extreme kinematics with low metal ion lines typically spanning ~ 500 km/s, exceeding any previously studied galactic population. The CGM is significantly enriched, even beyond the virial radius, with a median metallicity [M/H] ~ -0.6. The alpha/Fe abundance ratio is enhanced, suggesting that halo gas is primarily enriched by core-collapse supernovae. The projected cool gas mass within the virial radius is estimated to be 1.9*10^11 M_sun (R_\perp/160 kpc)^2, accounting for ~ 1/3 of the galaxy halo baryonic budget. The ionization state of CGM gas increases with projected distance from the foreground quasars, contrary to expectation if the quasar dominates the ionizing radiation flux. However, we also found peculiarities not exhibited in the CGM of other galaxy populations. In one absorption system, we may be detecting unresolved fluorescent Ly-alpha emission, and another system shows strong NV lines. Taken together these anomalies suggest that transverse sightlines are at least in some cases possibly illuminated. We also discovered a peculiar case where detection of the CII* fine structure line implies an electron density > 100 cm^-3 and subparsec scale gas clumps.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J0225+0048FG \label{tab:J0225+0048_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.66$\\
&1334.5323 &$[ -363,   88]$&$< 13.66$&$ 0.000 \pm  0.030$&\\
\ion{C}{2}*&&&$< 13.70$\\
&1335.7077 &$[ -363,   88]$&$< 13.70$&$ 0.005 \pm  0.030$&\\
\ion{C}{4}&&&$  14.07 \pm 0.03$\\
&1548.1950 &$[ -363,   88]$&$  14.07 \pm 0.03$&$ 0.419 \pm  0.025$&\\
\ion{Si}{2}&&&$< 12.55$\\
&1260.4221 &$[ -363,   88]$&$< 12.55$&$ 0.028 \pm  0.016$&\\
&1526.7066 &$[ -363,   88]$&$< 13.45$&$-0.028 \pm  0.025$&\\
\ion{Si}{4}&&&$< 12.94$\\
&1393.7550 &$[ -363,   88]$&$< 12.94$&$ 0.038 \pm  0.026$&\\
&1402.7700 &$[ -363,   88]$&$< 13.29$&$ 0.080 \pm  0.025$&\\
\cutinhead{B}
\ion{C}{2}&&&$< 13.62$\\
&1334.5323 &$[   88,  498]$&$< 13.62$&$ 0.024 \pm  0.027$&\\
\ion{C}{2}*&&&$< 13.67$\\
&1335.7077 &$[   88,  498]$&$< 13.67$&$ 0.065 \pm  0.027$&\\
\ion{C}{4}&&&$  14.28 \pm 0.03$\\
&1548.1950 &$[   88,  498]$&$  14.28 \pm 0.03$&$ 0.609 \pm  0.023$&\\
\ion{Si}{2}&&&$< 12.54$\\
&1260.4221 &$[   88,  498]$&$< 12.54$&$ 0.036 \pm  0.016$&\\
&1526.7066 &$[   88,  498]$&$< 13.44$&$ 0.004 \pm  0.024$&\\
\ion{Si}{4}&&&$  13.39 \pm 0.05$\\
&1393.7550 &$[   88,  498]$&$  13.36 \pm 0.06$&$ 0.184 \pm  0.024$&\\
&1402.7700 &$[   88,  498]$&$  13.47 \pm 0.08$&$ 0.121 \pm  0.024$&\\
\cutinhead{C}
\ion{C}{2}&&&$< 13.58$\\
&1334.5323 &$[  498,  827]$&$< 13.58$&$ 0.042 \pm  0.024$&\\
\ion{C}{2}*&&&$< 13.63$\\
&1335.7077 &$[  498,  827]$&$< 13.63$&$ 0.028 \pm  0.025$&\\
\ion{C}{4}&&&$  13.69 \pm 0.10$\\
&1550.7700 &$[  498,  827]$&$  13.69 \pm 0.10$&$ 0.091 \pm  0.022$&\\
\ion{Si}{2}&&&$< 12.48$\\
&1260.4221 &$[  498,  827]$&$< 12.48$&$-0.016 \pm  0.014$&\\
&1526.7066 &$[  498,  827]$&$< 13.40$&$ 0.032 \pm  0.021$&\\
\ion{Si}{4}&&&$< 12.86$\\
&1393.7550 &$[  498,  827]$&$< 12.86$&$ 0.032 \pm  0.021$&\\
&1402.7700 &$[  498,  827]$&$< 13.17$&$ 0.041 \pm  0.022$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J0225+0048FG, $z_{\rm fg}=2.7265$.}
\end{deluxetable}
 %{../Tables/J0225+0048_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J0341+0000FG \label{tab:J0341+0000_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 14.00$\\
&1334.5323 &$[  120,  470]$&$< 14.00$&$ 0.146 \pm  0.028$&\\
\ion{C}{2}*&&&$< 13.69$\\
&1335.7077 &$[  120,  470]$&$< 13.69$&$ 0.006 \pm  0.029$&\\
\ion{C}{4}&&&$< 13.28$\\
&1548.1950 &$[  120,  470]$&$< 13.28$&$-0.003 \pm  0.026$&\\
&1550.7700 &$[  120,  470]$&$< 13.59$&$ 0.029 \pm  0.026$&\\
\ion{N}{5}&&&$< 13.54$\\
&1238.8210 &$[  120,  470]$&$< 13.54$&$ 0.038 \pm  0.024$&\\
\ion{Al}{2}&&&$< 12.18$\\
&1670.7874 &$[  120,  470]$&$< 12.18$&$ 0.031 \pm  0.023$&\\
\ion{Si}{2}&&&$< 13.42$\\
&1526.7066 &$[  120,  470]$&$< 13.42$&$-0.033 \pm  0.023$&\\
\ion{Fe}{2}&&&$< 13.62$\\
&1608.4511 &$[  120,  470]$&$< 13.62$&$ 0.035 \pm  0.018$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J0341+0000FG, $z_{\rm fg}=2.1233$.}
\end{deluxetable}
 %{../Tables/J0341+0000_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J0409-0411FG \label{tab:J0409-0411_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.97$\\
&1334.5323 &$[-1458,-1238]$&$< 13.97$&$ 0.156 \pm  0.038$&\\
\ion{C}{4}&&&$< 13.31$\\
&1548.1950 &$[-1458,-1238]$&$< 13.31$&$-0.033 \pm  0.028$&\\
&1550.7700 &$[-1458,-1238]$&$< 13.64$&$ 0.024 \pm  0.029$&\\
\ion{Al}{2}&&&$< 12.26$\\
&1670.7874 &$[-1458,-1238]$&$< 12.26$&$-0.050 \pm  0.029$&\\
\ion{Si}{2}&&&$< 13.48$\\
&1526.7066 &$[-1458,-1238]$&$< 13.48$&$-0.005 \pm  0.026$&\\
\ion{Fe}{2}&&&$< 14.12$\\
&1608.4511 &$[-1458,-1238]$&$< 14.12$&$ 0.128 \pm  0.027$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J0409-0411FG, $z_{\rm fg}=1.7155$.}
\end{deluxetable}
 %{../Tables/J0409-0411_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J0853-0011FG \label{tab:J0853-0011_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$  13.89 \pm 0.03$\\
&1334.5323 &$[ -271,  -51]$&$  13.89 \pm 0.03$&$ 0.139 \pm  0.010$&\\
\ion{C}{4}&&&$  13.45 \pm 0.04$\\
&1548.1950 &$[ -271,  -51]$&$  13.49 \pm 0.04$&$ 0.118 \pm  0.010$&\\
&1550.7700 &$[ -271,  -51]$&$  13.26 \pm 0.13$&$ 0.035 \pm  0.010$&\\
\ion{N}{5}&&&$< 13.90$\\
&1242.8040 &$[ -271,  -51]$&$< 13.90$&$ 0.080 \pm  0.010$&\\
\ion{O}{1}&&&$< 13.36$\\
&1302.1685 &$[ -271,  -51]$&$< 13.36$&$ 0.016 \pm  0.006$&\\
\ion{Al}{2}&&&$  12.08 \pm 0.07$\\
&1670.7874 &$[ -271,  -51]$&$  12.08 \pm 0.07$&$ 0.053 \pm  0.008$&\\
\ion{Al}{3}&&&$< 12.33$\\
&1854.7164 &$[ -271,  -51]$&$< 12.33$&$ 0.005 \pm  0.012$&\\
&1862.7895 &$[ -271,  -51]$&$< 12.69$&$ 0.039 \pm  0.013$&\\
\ion{Si}{2}&&&$  13.26 \pm 0.03$\\
&1193.2897 &$[ -271,  -51]$&$  13.25 \pm 0.04$&$ 0.101 \pm  0.010$&\\
&1260.4221 &$[ -271,  -51]$&$  13.25 \pm 0.03$&$ 0.201 \pm  0.008$&\\
&1526.7066 &$[ -271,  -51]$&$  13.37 \pm 0.06$&$ 0.060 \pm  0.009$&\\
&1808.0130 &$[ -271,  -51]$&$< 14.76$&$ 0.036 \pm  0.010$&\\
\ion{Si}{3}&&&$> 13.30$\\
&1206.5000 &$[ -271,  -51]$&$> 13.30$&$ 0.315 \pm  0.008$&\\
\ion{Si}{4}&&&$  12.72 \pm 0.07$\\
&1393.7550 &$[ -271,  -51]$&$  12.63 \pm 0.10$&$ 0.037 \pm  0.009$&\\
&1402.7700 &$[ -271,  -51]$&$  12.94 \pm 0.09$&$ 0.039 \pm  0.008$&\\
\ion{Fe}{2}&&&$< 12.67$\\
&1608.4511 &$[ -271,  -51]$&$< 13.29$&$-0.006 \pm  0.009$&\\
&2344.2140 &$[ -271,  -51]$&$< 13.22$&$ 0.004 \pm  0.030$&\\
&2374.4612 &$[ -271,  -51]$&$< 13.64$&$ 0.013 \pm  0.023$&\\
&2382.7650 &$[ -271,  -51]$&$< 12.67$&$-0.012 \pm  0.026$&\\
&2586.6500 &$[ -271,  -51]$&$< 13.33$&$ 0.084 \pm  0.026$&\\
&2600.1729 &$[ -271,  -51]$&$< 12.88$&$ 0.013 \pm  0.035$&\\
\ion{Fe}{3}&&&$< 13.90$\\
&1122.5260 &$[ -271,  -51]$&$< 13.90$&$ 0.046 \pm  0.011$&\\
\cutinhead{B}
\ion{C}{2}&&&$> 14.40$\\
&1334.5323 &$[  -51,  209]$&$> 14.40$&$ 0.345 \pm  0.011$&\\
\ion{C}{4}&&&$  13.24 \pm 0.06$\\
&1548.1950 &$[  -51,  209]$&$  13.21 \pm 0.07$&$ 0.064 \pm  0.011$&\\
&1550.7700 &$[  -51,  209]$&$  13.35 \pm 0.11$&$ 0.044 \pm  0.011$&\\
\ion{N}{5}&&&$< 14.07$\\
&1242.8040 &$[  -51,  209]$&$< 14.07$&$ 0.119 \pm  0.011$&\\
\ion{O}{1}&&&$  14.68 \pm 0.03$\\
&1302.1685 &$[  -51,  209]$&$  14.68 \pm 0.03$&$ 0.287 \pm  0.005$&\\
\ion{Al}{2}&&&$  12.58 \pm 0.03$\\
&1670.7874 &$[  -51,  209]$&$  12.58 \pm 0.03$&$ 0.156 \pm  0.009$&\\
\ion{Al}{3}&&&$< 12.38$\\
&1854.7164 &$[  -51,  209]$&$< 12.37$&$ 0.000 \pm  0.013$&\\
&1862.7895 &$[  -51,  209]$&$< 12.78$&$ 0.049 \pm  0.013$&\\
\ion{Si}{2}&&&$  13.91 \pm 0.03$\\
&1193.2897 &$[  -51,  209]$&$> 13.79$&$ 0.278 \pm  0.010$&\\
&1260.4221 &$[  -51,  209]$&$> 13.49$&$ 0.304 \pm  0.008$&\\
&1304.3702 &$[  -51,  209]$&$  14.02 \pm 0.03$&$ 0.132 \pm  0.006$&\\
&1526.7066 &$[  -51,  209]$&$  13.82 \pm 0.03$&$ 0.152 \pm  0.009$&\\
&1808.0130 &$[  -51,  209]$&$< 14.79$&$ 0.038 \pm  0.010$&\\
\ion{Si}{3}&&&$> 13.58$\\
&1206.5000 &$[  -51,  209]$&$> 13.58$&$ 0.443 \pm  0.009$&\\
\ion{Si}{4}&&&$  12.81 \pm 0.06$\\
&1393.7550 &$[  -51,  209]$&$  12.81 \pm 0.07$&$ 0.056 \pm  0.009$&\\
&1402.7700 &$[  -51,  209]$&$  12.80 \pm 0.14$&$ 0.028 \pm  0.009$&\\
\ion{Fe}{2}&&&$  13.10 \pm 0.04$\\
&1608.4511 &$[  -51,  209]$&$< 13.31$&$ 0.025 \pm  0.009$&\\
&2344.2140 &$[  -51,  209]$&$  13.21 \pm 0.11$&$ 0.083 \pm  0.022$&\\
&2374.4612 &$[  -51,  209]$&$< 13.69$&$ 0.018 \pm  0.026$&\\
&2382.7650 &$[  -51,  209]$&$  13.01 \pm 0.08$&$ 0.129 \pm  0.028$&\\
&2586.6500 &$[  -51,  209]$&$  13.31 \pm 0.11$&$ 0.079 \pm  0.020$&\\
&2600.1729 &$[  -51,  209]$&$  13.12 \pm 0.05$&$ 0.166 \pm  0.022$&\\
\cutinhead{C}
\ion{C}{2}&&&$  14.10 \pm 0.03$\\
&1334.5323 &$[  209,  379]$&$  14.10 \pm 0.03$&$ 0.195 \pm  0.009$&\\
\ion{C}{2}*&&&$< 13.24$\\
&1335.7077 &$[  209,  379]$&$< 13.24$&$ 0.011 \pm  0.010$&\\
\ion{C}{4}&&&$  12.90 \pm 0.12$\\
&1548.1950 &$[  209,  379]$&$  12.90 \pm 0.12$&$ 0.031 \pm  0.009$&\\
&1550.7700 &$[  209,  379]$&$< 13.16$&$ 0.019 \pm  0.009$&\\
\ion{N}{5}&&&$< 13.88$\\
&1242.8040 &$[  209,  379]$&$< 13.88$&$ 0.076 \pm  0.009$&\\
\ion{O}{1}&&&$  14.31 \pm 0.03$\\
&1302.1685 &$[  209,  379]$&$  14.31 \pm 0.03$&$ 0.135 \pm  0.005$&\\
\ion{O}{6}&&&$< 14.07$\\
&1037.6167 &$[  209,  379]$&$< 14.07$&$ 0.014 \pm  0.024$&\\
\ion{Al}{2}&&&$  12.34 \pm 0.04$\\
&1670.7874 &$[  209,  379]$&$  12.34 \pm 0.04$&$ 0.092 \pm  0.008$&\\
\ion{Al}{3}&&&$< 12.27$\\
&1854.7164 &$[  209,  379]$&$< 12.27$&$-0.006 \pm  0.010$&\\
&1862.7895 &$[  209,  379]$&$< 12.57$&$ 0.010 \pm  0.010$&\\
\ion{Si}{2}&&&$  13.65 \pm 0.03$\\
&1193.2897 &$[  213,  379]$&$> 13.43$&$ 0.139 \pm  0.008$&\\
&1304.3702 &$[  209,  379]$&$  13.70 \pm 0.03$&$ 0.065 \pm  0.005$&\\
&1526.7066 &$[  209,  379]$&$  13.59 \pm 0.04$&$ 0.093 \pm  0.009$&\\
&1808.0130 &$[  209,  379]$&$< 14.61$&$ 0.005 \pm  0.008$&\\
\ion{Si}{3}&&&$> 13.18$\\
&1206.5000 &$[  213,  379]$&$> 13.18$&$ 0.232 \pm  0.007$&\\
\ion{Si}{4}&&&$  12.97 \pm 0.04$\\
&1393.7550 &$[  209,  379]$&$  13.02 \pm 0.04$&$ 0.089 \pm  0.007$&\\
&1402.7700 &$[  209,  379]$&$  12.71 \pm 0.14$&$ 0.022 \pm  0.007$&\\
\ion{Fe}{2}&&&$  12.90 \pm 0.06$\\
&1608.4511 &$[  209,  379]$&$< 13.21$&$ 0.017 \pm  0.007$&\\
&2344.2140 &$[  209,  379]$&$  13.27 \pm 0.11$&$ 0.096 \pm  0.025$&\\
&2374.4612 &$[  209,  379]$&$< 13.60$&$ 0.020 \pm  0.020$&\\
&2382.7650 &$[  209,  379]$&$  12.94 \pm 0.08$&$ 0.126 \pm  0.023$&\\
&2586.6500 &$[  209,  379]$&$< 13.10$&$ 0.032 \pm  0.017$&\\
&2600.1729 &$[  209,  379]$&$  12.75 \pm 0.13$&$ 0.075 \pm  0.023$&\\
\ion{Fe}{3}&&&$< 13.68$\\
&1122.5260 &$[  209,  379]$&$< 13.68$&$ 0.006 \pm  0.009$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J0853-0011FG, $z_{\rm fg}=2.4014$.}
\end{deluxetable}
 %{../Tables/J0853-0011_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J0932+0925FG \label{tab:J0932+0925_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$  13.72 \pm 0.11$\\
&1334.5323 &$[ -237,  316]$&$  13.72 \pm 0.11$&$ 0.100 \pm  0.025$&\\
\ion{C}{2}*&&&$< 13.62$\\
&1335.7077 &$[ -190,  316]$&$< 13.62$&$ 0.069 \pm  0.025$&\\
\ion{C}{4}&&&$  13.62 \pm 0.06$\\
&1548.1950 &$[ -237,  316]$&$  13.62 \pm 0.06$&$ 0.159 \pm  0.023$&\\
&1550.7700 &$[ -237,  316]$&$< 14.83$&$ 0.786 \pm  0.022$&\\
\ion{N}{5}&&&$< 15.36$\\
&1242.8040 &$[ -237,  316]$&$< 15.36$&$ 1.004 \pm  0.026$&\\
\ion{Al}{2}&&&$< 12.07$\\
&1670.7874 &$[ -237,  316]$&$< 12.07$&$ 0.005 \pm  0.018$&\\
\ion{Al}{3}&&&$< 12.61$\\
&1854.7164 &$[ -237,  316]$&$< 12.61$&$-0.005 \pm  0.022$&\\
&1862.7895 &$[ -237,  316]$&$< 13.05$&$ 0.072 \pm  0.030$&\\
\ion{Si}{2}&&&$< 13.40$\\
&1526.7066 &$[ -237,  316]$&$< 13.40$&$ 0.063 \pm  0.020$&\\
&1808.0130 &$[ -237,  316]$&$< 14.94$&$ 0.013 \pm  0.018$&\\
\ion{Si}{3}&&&$  13.31 \pm 0.03$\\
&1206.5000 &$[ -140,  316]$&$  13.31 \pm 0.03$&$ 0.350 \pm  0.020$&\\
\ion{Si}{4}&&&$  13.23 \pm 0.05$\\
&1393.7550 &$[ -237,  316]$&$  13.23 \pm 0.05$&$ 0.145 \pm  0.018$&\\
&1402.7700 &$[ -237,  316]$&$< 13.09$&$ 0.002 \pm  0.019$&\\
\ion{Fe}{2}&&&$< 13.04$\\
&1608.4511 &$[ -237,  316]$&$< 14.22$&$ 0.210 \pm  0.018$&\\
&2344.2140 &$[ -237,  316]$&$< 13.47$&$ 0.156 \pm  0.040$&\\
&2374.4612 &$[ -237,  316]$&$< 14.16$&$ 0.215 \pm  0.046$&\\
&2382.7650 &$[ -237,  316]$&$< 13.04$&$ 0.167 \pm  0.054$&\\
&2586.6500 &$[ -237,  316]$&$< 13.56$&$ 0.061 \pm  0.049$&\\
&2600.1729 &$[ -237,  316]$&$< 13.13$&$ 0.128 \pm  0.056$&\\
\cutinhead{B}
\ion{C}{2}&&&$< 13.52$\\
&1334.5323 &$[  316,  684]$&$< 13.52$&$ 0.048 \pm  0.022$&\\
\ion{C}{2}*&&&$< 13.57$\\
&1335.7077 &$[  316,  684]$&$< 13.57$&$ 0.059 \pm  0.022$&\\
\ion{C}{4}&&&$  14.56 \pm 0.03$\\
&1548.1950 &$[  316,  684]$&$> 14.52$&$ 0.755 \pm  0.017$&\\
&1550.7700 &$[  316,  684]$&$  14.56 \pm 0.03$&$ 0.537 \pm  0.018$&\\
\ion{N}{5}&&&$< 14.25$\\
&1242.8040 &$[  316,  684]$&$< 14.25$&$ 0.178 \pm  0.024$&\\
\ion{Al}{2}&&&$< 11.98$\\
&1670.7874 &$[  316,  684]$&$< 11.98$&$-0.003 \pm  0.015$&\\
\ion{Al}{3}&&&$< 12.54$\\
&1854.7164 &$[  316,  684]$&$< 12.54$&$ 0.014 \pm  0.019$&\\
&1862.7895 &$[  316,  684]$&$< 12.87$&$ 0.012 \pm  0.020$&\\
\ion{Si}{2}&&&$< 13.27$\\
&1526.7066 &$[  316,  684]$&$< 13.27$&$-0.002 \pm  0.016$&\\
&1808.0130 &$[  316,  684]$&$< 14.85$&$ 0.008 \pm  0.015$&\\
\ion{Si}{3}&&&$  13.10 \pm 0.04$\\
&1206.5000 &$[  316,  684]$&$  13.10 \pm 0.04$&$ 0.212 \pm  0.019$&\\
\ion{Si}{4}&&&$  13.06 \pm 0.07$\\
&1393.7550 &$[  316,  684]$&$  13.06 \pm 0.07$&$ 0.098 \pm  0.015$&\\
&1402.7700 &$[  316,  684]$&$< 13.01$&$ 0.008 \pm  0.016$&\\
\ion{Fe}{2}&&&$< 12.90$\\
&1608.4511 &$[  316,  684]$&$< 13.91$&$ 0.104 \pm  0.015$&\\
&2344.2140 &$[  316,  684]$&$< 13.35$&$ 0.021 \pm  0.041$&\\
&2374.4612 &$[  316,  684]$&$< 13.90$&$ 0.080 \pm  0.041$&\\
&2382.7650 &$[  316,  684]$&$< 13.09$&$ 0.184 \pm  0.042$&\\
&2586.6500 &$[  316,  684]$&$< 13.41$&$ 0.030 \pm  0.035$&\\
&2600.1729 &$[  316,  684]$&$< 12.90$&$-0.005 \pm  0.039$&\\
\cutinhead{C}
\ion{C}{2}&&&$< 13.50$\\
&1334.5323 &$[  685, 1018]$&$< 13.50$&$ 0.057 \pm  0.021$&\\
\ion{C}{2}*&&&$< 13.55$\\
&1335.7077 &$[  685, 1018]$&$< 13.55$&$ 0.038 \pm  0.021$&\\
\ion{C}{4}&&&$  13.61 \pm 0.11$\\
&1548.1950 &$[  685, 1018]$&$> 14.07$&$ 0.355 \pm  0.018$&\\
&1550.7700 &$[  685, 1018]$&$  13.61 \pm 0.11$&$ 0.079 \pm  0.020$&\\
\ion{N}{5}&&&$< 14.53$\\
&1242.8040 &$[  685, 1018]$&$< 14.53$&$ 0.299 \pm  0.022$&\\
\ion{Al}{2}&&&$  12.09 \pm 0.11$\\
&1670.7874 &$[  685, 1018]$&$  12.09 \pm 0.11$&$ 0.055 \pm  0.015$&\\
\ion{Al}{3}&&&$< 12.56$\\
&1854.7164 &$[  685, 1018]$&$< 12.56$&$ 0.050 \pm  0.019$&\\
&1862.7895 &$[  685, 1018]$&$< 12.86$&$ 0.022 \pm  0.020$&\\
\ion{Si}{2}&&&$< 13.26$\\
&1526.7066 &$[  685, 1018]$&$< 13.26$&$ 0.016 \pm  0.016$&\\
&1808.0130 &$[  685, 1018]$&$< 15.00$&$ 0.062 \pm  0.014$&\\
\ion{Si}{3}&&&$  12.89 \pm 0.05$\\
&1206.5000 &$[  685, 1018]$&$  12.89 \pm 0.05$&$ 0.150 \pm  0.018$&\\
\ion{Si}{4}&&&$< 12.69$\\
&1393.7550 &$[  685, 1018]$&$< 12.69$&$ 0.018 \pm  0.015$&\\
&1402.7700 &$[  685, 1018]$&$< 12.99$&$ 0.000 \pm  0.015$&\\
\ion{Fe}{2}&&&$< 12.90$\\
&1608.4511 &$[  685, 1018]$&$< 14.18$&$ 0.183 \pm  0.013$&\\
&2344.2140 &$[  685, 1018]$&$< 13.25$&$ 0.002 \pm  0.033$&\\
&2374.4612 &$[  685, 1018]$&$< 13.91$&$ 0.028 \pm  0.042$&\\
&2382.7650 &$[  685, 1018]$&$< 13.27$&$ 0.269 \pm  0.040$&\\
&2586.6500 &$[  685, 1018]$&$< 13.35$&$ 0.006 \pm  0.030$&\\
&2600.1729 &$[  685, 1018]$&$< 12.90$&$ 0.087 \pm  0.038$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J0932+0925FG, $z_{\rm fg}=2.4170$.}
\end{deluxetable}
 %{../Tables/J0932+0925_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1026+4614FG \label{tab:J1026+4614_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.02$\\
&1334.5323 &$[  240,  360]$&$< 13.02$&$ 0.008 \pm  0.007$&\\
\ion{C}{2}*&&&$< 13.06$\\
&1335.7077 &$[  240,  360]$&$< 13.06$&$-0.016 \pm  0.007$&\\
\ion{C}{4}&&&$  13.98 \pm 0.03$\\
&1548.1950 &$[  240,  360]$&$> 13.76$&$ 0.182 \pm  0.006$&\\
&1550.7700 &$[  240,  360]$&$  13.98 \pm 0.03$&$ 0.156 \pm  0.006$&\\
\ion{N}{2}&&&$< 13.32$\\
&1083.9900 &$[  240,  360]$&$< 13.32$&$ 0.001 \pm  0.007$&\\
\ion{N}{5}&&&$  13.67 \pm 0.03$\\
&1238.8210 &$[  240,  360]$&$  13.66 \pm 0.03$&$ 0.086 \pm  0.004$&\\
&1242.8040 &$[  240,  360]$&$  13.70 \pm 0.04$&$ 0.049 \pm  0.004$&\\
\ion{Si}{2}&&&$< 11.98$\\
&1260.4221 &$[  240,  360]$&$< 11.99$&$ 0.007 \pm  0.005$&\\
&1526.7066 &$[  240,  360]$&$< 12.97$&$-0.002 \pm  0.008$&\\
\ion{Si}{4}&&&$  12.91 \pm 0.05$\\
&1393.7550 &$[  240,  360]$&$  12.91 \pm 0.05$&$ 0.068 \pm  0.007$&\\
&1402.7700 &$[  240,  360]$&$< 12.64$&$ 0.005 \pm  0.007$&\\
\cutinhead{B}
\ion{C}{2}&&&$< 12.95$\\
&1334.5323 &$[  357,  446]$&$< 12.96$&$-0.009 \pm  0.006$&\\
\ion{C}{2}*&&&$< 13.01$\\
&1335.7077 &$[  357,  446]$&$< 13.01$&$-0.004 \pm  0.006$&\\
\ion{C}{4}&&&$  13.27 \pm 0.03$\\
&1548.1950 &$[  357,  446]$&$  13.21 \pm 0.04$&$ 0.060 \pm  0.005$&\\
&1550.7700 &$[  357,  446]$&$  13.46 \pm 0.05$&$ 0.055 \pm  0.005$&\\
\ion{N}{5}&&&$< 12.67$\\
&1238.8210 &$[  357,  446]$&$< 12.67$&$ 0.005 \pm  0.003$&\\
&1242.8040 &$[  357,  446]$&$< 13.03$&$ 0.004 \pm  0.004$&\\
\ion{Si}{2}&&&$< 11.96$\\
&1260.4221 &$[  357,  446]$&$< 11.96$&$ 0.001 \pm  0.004$&\\
&1526.7066 &$[  357,  446]$&$< 12.92$&$ 0.001 \pm  0.007$&\\
\ion{Si}{4}&&&$  12.57 \pm 0.08$\\
&1393.7550 &$[  357,  446]$&$  12.57 \pm 0.08$&$ 0.032 \pm  0.006$&\\
&1402.7700 &$[  357,  446]$&$< 12.59$&$ 0.009 \pm  0.006$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1026+4614FG, $z_{\rm fg}=3.3401$.}
\end{deluxetable}
 %{../Tables/J1026+4614_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1038+5027FG \label{tab:J1038+5027_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.38$\\
&1334.5323 &$[  466,  676]$&$< 13.38$&$-0.011 \pm  0.016$&\\
\ion{C}{2}*&&&$< 13.35$\\
&1335.7077 &$[  536,  676]$&$< 13.35$&$ 0.016 \pm  0.013$&\\
\ion{C}{4}&&&$  14.08 \pm 0.03$\\
&1548.1950 &$[  466,  676]$&$  14.08 \pm 0.03$&$ 0.364 \pm  0.019$&\\
&1550.7700 &$[  466,  676]$&$  14.09 \pm 0.04$&$ 0.211 \pm  0.019$&\\
\ion{Si}{2}&&&$< 13.39$\\
&1526.7066 &$[  466,  676]$&$< 13.39$&$ 0.029 \pm  0.021$&\\
&1808.0130 &$[  466,  676]$&$< 15.17$&$ 0.044 \pm  0.029$&\\
\ion{Si}{4}&&&$  13.00 \pm 0.10$\\
&1393.7550 &$[  466,  676]$&$  13.00 \pm 0.10$&$ 0.079 \pm  0.019$&\\
&1402.7700 &$[  466,  676]$&$< 13.13$&$-0.023 \pm  0.021$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1038+5027FG, $z_{\rm fg}=3.1323$.}
\end{deluxetable}
 %{../Tables/J1038+5027_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1144+0959FG \label{tab:J1144+0959_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 12.72$\\
&1334.5323 &$[-1690,-1605]$&$< 12.72$&$-0.004 \pm  0.004$&\\
\ion{C}{3}&&&$> 13.66$\\
& 977.0200 &$[-1690,-1605]$&$> 13.66$&$ 0.157 \pm  0.005$&\\
\ion{C}{4}&&&$  13.98 \pm 0.03$\\
&1548.1950 &$[-1690,-1605]$&$  13.92 \pm 0.03$&$ 0.196 \pm  0.002$&\\
&1550.7700 &$[-1690,-1605]$&$  14.09 \pm 0.03$&$ 0.169 \pm  0.003$&\\
\ion{Si}{2}&&&$< 12.53$\\
&1526.7066 &$[-1690,-1605]$&$< 12.53$&$ 0.007 \pm  0.003$&\\
\ion{Si}{4}&&&$< 12.08$\\
&1393.7550 &$[-1690,-1605]$&$< 12.08$&$-0.002 \pm  0.004$&\\
&1402.7700 &$[-1690,-1605]$&$< 12.31$&$ 0.002 \pm  0.003$&\\
\cutinhead{B}
\ion{C}{2}&&&$  13.15 \pm 0.07$\\
&1334.5323 &$[-1352,-1192]$&$  13.15 \pm 0.07$&$ 0.025 \pm  0.005$&\\
\ion{C}{4}&&&$  14.25 \pm 0.03$\\
&1548.1950 &$[-1352,-1192]$&$> 14.24$&$ 0.411 \pm  0.003$&\\
&1550.7700 &$[-1352,-1192]$&$  14.25 \pm 0.03$&$ 0.267 \pm  0.004$&\\
\ion{Si}{2}&&&$< 12.04$\\
&1260.4221 &$[-1352,-1192]$&$< 12.04$&$ 0.006 \pm  0.005$&\\
&1526.7066 &$[-1352,-1192]$&$< 12.92$&$-0.046 \pm  0.009$&\\
\ion{Si}{3}&&&$< 13.54$\\
&1206.5000 &$[-1317,-1192]$&$< 13.54$&$ 0.347 \pm  0.003$&\\
\ion{Si}{4}&&&$  13.21 \pm 0.03$\\
&1393.7550 &$[-1352,-1192]$&$  13.20 \pm 0.03$&$ 0.119 \pm  0.005$&\\
&1402.7700 &$[-1352,-1192]$&$  13.21 \pm 0.03$&$ 0.065 \pm  0.005$&\\
\cutinhead{C}
\ion{C}{2}&&&$  13.27 \pm 0.04$\\
&1334.5323 &$[-1192,-1142]$&$  13.27 \pm 0.04$&$ 0.030 \pm  0.003$&\\
\ion{C}{4}&&&$  13.03 \pm 0.07$\\
&1550.7700 &$[-1192,-1142]$&$  13.03 \pm 0.07$&$ 0.020 \pm  0.003$&\\
\ion{Si}{2}&&&$  12.48 \pm 0.04$\\
&1260.4221 &$[-1192,-1142]$&$  12.48 \pm 0.04$&$ 0.033 \pm  0.003$&\\
&1526.7066 &$[-1192,-1142]$&$< 12.60$&$ 0.009 \pm  0.004$&\\
\ion{Si}{3}&&&$< 13.14$\\
&1206.5000 &$[-1192,-1142]$&$< 13.14$&$ 0.147 \pm  0.002$&\\
\ion{Si}{4}&&&$  12.41 \pm 0.06$\\
&1393.7550 &$[-1192,-1142]$&$  12.44 \pm 0.08$&$ 0.021 \pm  0.004$&\\
&1402.7700 &$[-1192,-1142]$&$  12.37 \pm 0.10$&$ 0.010 \pm  0.002$&\\
\cutinhead{D}
\ion{C}{2}&&&$  13.47 \pm 0.04$\\
&1334.5323 &$[-1070, -870]$&$  13.47 \pm 0.04$&$ 0.053 \pm  0.005$&\\
\ion{C}{2}*&&&$< 12.97$\\
&1335.7077 &$[-1070, -870]$&$< 12.97$&$ 0.010 \pm  0.005$&\\
\ion{C}{4}&&&$  13.86 \pm 0.03$\\
&1548.1950 &$[-1070, -870]$&$  13.88 \pm 0.03$&$ 0.248 \pm  0.004$&\\
&1550.7700 &$[-1070, -870]$&$  13.82 \pm 0.03$&$ 0.121 \pm  0.004$&\\
\ion{Si}{2}&&&$< 12.71$\\
&1526.7066 &$[-1070, -870]$&$< 12.71$&$ 0.007 \pm  0.004$&\\
\ion{Si}{4}&&&$  13.16 \pm 0.03$\\
&1393.7550 &$[-1070, -870]$&$  13.17 \pm 0.03$&$ 0.118 \pm  0.005$&\\
&1402.7700 &$[-1070, -870]$&$  13.14 \pm 0.03$&$ 0.058 \pm  0.005$&\\
\cutinhead{E}
\ion{C}{2}&&&$  12.84 \pm 0.10$\\
&1334.5323 &$[ -145,  -70]$&$  12.84 \pm 0.10$&$ 0.013 \pm  0.003$&\\
\ion{C}{4}&&&$  13.67 \pm 0.03$\\
&1548.1950 &$[ -145,  -70]$&$  13.66 \pm 0.03$&$ 0.130 \pm  0.002$&\\
&1550.7700 &$[ -145,  -70]$&$  13.70 \pm 0.03$&$ 0.083 \pm  0.002$&\\
\ion{Al}{2}&&&$  11.24 \pm 0.14$\\
&1670.7874 &$[ -145,  -70]$&$  11.24 \pm 0.14$&$ 0.008 \pm  0.002$&\\
\ion{Al}{3}&&&$< 12.21$\\
&1862.7895 &$[ -145,  -70]$&$< 12.21$&$ 0.013 \pm  0.003$&\\
\ion{Si}{2}&&&$< 12.51$\\
&1526.7066 &$[ -145,  -70]$&$< 12.51$&$-0.002 \pm  0.003$&\\
\ion{Si}{4}&&&$  12.88 \pm 0.03$\\
&1393.7550 &$[ -145,  -70]$&$  12.88 \pm 0.03$&$ 0.058 \pm  0.003$&\\
&1402.7700 &$[ -145,  -70]$&$  12.88 \pm 0.04$&$ 0.031 \pm  0.003$&\\
\ion{Fe}{2}&&&$< 12.65$\\
&1608.4511 &$[ -145,  -70]$&$< 12.65$&$ 0.005 \pm  0.002$&\\
\cutinhead{F}
\ion{C}{2}&&&$> 14.24$\\
&1334.5323 &$[  -73,   62]$&$> 14.24$&$ 0.168 \pm  0.004$&\\
\ion{C}{2}*&&&$< 12.86$\\
&1335.7077 &$[  -73,   62]$&$< 12.86$&$ 0.009 \pm  0.004$&\\
\ion{C}{4}&&&$> 14.73$\\
&1548.1950 &$[  -73,   62]$&$> 14.55$&$ 0.519 \pm  0.003$&\\
&1550.7700 &$[  -73,   62]$&$> 14.73$&$ 0.456 \pm  0.002$&\\
\ion{O}{1}&&&$  13.16 \pm 0.13$\\
&1302.1685 &$[  -73,   22]$&$  13.16 \pm 0.13$&$ 0.009 \pm  0.003$&\\
\ion{Al}{2}&&&$  12.52 \pm 0.03$\\
&1670.7874 &$[  -73,   62]$&$  12.52 \pm 0.03$&$ 0.094 \pm  0.003$&\\
\ion{Al}{3}&&&$  13.06 \pm 0.03$\\
&1862.7895 &$[  -73,   62]$&$  13.07 \pm 0.03$&$ 0.073 \pm  0.004$&\\
\ion{Si}{2}&&&$  13.91 \pm 0.03$\\
&1190.4158 &$[  -23,   62]$&$> 13.81$&$ 0.096 \pm  0.003$&\\
&1260.4221 &$[  -48,   57]$&$> 13.41$&$ 0.174 \pm  0.003$&\\
&1304.3702 &$[  -73,   62]$&$  14.03 \pm 0.03$&$ 0.101 \pm  0.004$&\\
&1526.7066 &$[  -73,   62]$&$  13.85 \pm 0.03$&$ 0.100 \pm  0.004$&\\
&1808.0130 &$[  -73,   62]$&$< 15.00$&$ 0.048 \pm  0.004$&\\
\ion{Si}{4}&&&$> 13.92$\\
&1393.7550 &$[  -73,   62]$&$> 13.74$&$ 0.255 \pm  0.004$&\\
&1402.7700 &$[  -73,   62]$&$> 13.92$&$ 0.196 \pm  0.004$&\\
\ion{Fe}{2}&&&$  13.25 \pm 0.05$\\
&1608.4511 &$[  -73,   22]$&$  13.25 \pm 0.05$&$ 0.021 \pm  0.002$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1144+0959FG, $z_{\rm fg}=2.9731$.}
\end{deluxetable}
 %{../Tables/J1144+0959_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1145+0322FG \label{tab:J1145+0322_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$> 14.71$\\
&1334.5323 &$[ -278,  122]$&$> 14.71$&$ 0.504 \pm  0.022$&\\
\ion{C}{2}*&&&$< 13.61$\\
&1335.7077 &$[ -258,  122]$&$< 13.61$&$ 0.055 \pm  0.024$&\\
\ion{C}{4}&&&$> 14.59$\\
&1548.1950 &$[ -278,  122]$&$> 14.55$&$ 0.777 \pm  0.028$&\\
&1550.7700 &$[ -278,  122]$&$> 14.59$&$ 0.523 \pm  0.029$&\\
\ion{O}{1}&&&$  14.08 \pm 0.14$\\
&1302.1685 &$[ -278,   72]$&$  14.08 \pm 0.14$&$ 0.083 \pm  0.027$&\\
\ion{Mg}{1}&&&$< 11.98$\\
&2852.9642 &$[ -278,  122]$&$< 11.98$&$ 0.077 \pm  0.041$&\\
\ion{Mg}{2}&&&$> 13.72$\\
&2796.3520 &$[ -278,  122]$&$> 13.53$&$ 0.859 \pm  0.029$&\\
&2803.5310 &$[ -278,  122]$&$> 13.72$&$ 0.758 \pm  0.034$&\\
\ion{Al}{2}&&&$  12.73 \pm 0.05$\\
&1670.7874 &$[ -278,  122]$&$  12.73 \pm 0.05$&$ 0.204 \pm  0.023$&\\
\ion{Al}{3}&&&$  12.92 \pm 0.06$\\
&1854.7164 &$[ -278,  122]$&$  12.90 \pm 0.07$&$ 0.120 \pm  0.019$&\\
&1862.7895 &$[ -278,  122]$&$  13.00 \pm 0.11$&$ 0.078 \pm  0.020$&\\
\ion{Si}{2}&&&$  13.97 \pm 0.05$\\
&1190.4158 &$[ -278,  122]$&$< 14.19$&$ 0.371 \pm  0.069$&\\
&1260.4221 &$[ -278,  122]$&$> 13.82$&$ 0.496 \pm  0.043$&\\
&1304.3702 &$[ -278,  122]$&$< 14.41$&$ 0.315 \pm  0.025$&\\
&1526.7066 &$[ -278,  122]$&$  13.97 \pm 0.05$&$ 0.201 \pm  0.025$&\\
\ion{Si}{3}&&&$> 13.77$\\
&1206.5000 &$[ -278,  122]$&$> 13.77$&$ 0.602 \pm  0.092$&\\
\ion{Si}{4}&&&$  13.74 \pm 0.03$\\
&1393.7550 &$[ -278,  122]$&$  13.70 \pm 0.03$&$ 0.320 \pm  0.025$&\\
&1402.7700 &$[ -278,  122]$&$  13.84 \pm 0.04$&$ 0.256 \pm  0.024$&\\
\ion{Fe}{2}&&&$  13.53 \pm 0.09$\\
&1608.4511 &$[ -278,  122]$&$< 13.69$&$ 0.045 \pm  0.021$&\\
&2344.2140 &$[ -278,  122]$&$  13.53 \pm 0.09$&$ 0.178 \pm  0.039$&\\
&2374.4612 &$[ -278,  122]$&$< 13.84$&$ 0.043 \pm  0.036$&\\
&2586.6500 &$[ -278,  122]$&$< 13.68$&$ 0.189 \pm  0.036$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1145+0322FG, $z_{\rm fg}=1.7652$.}
\end{deluxetable}
 %{../Tables/J1145+0322_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1204+0221FG \label{tab:J1204+0221_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$> 14.63$\\
&1036.3367 &$[   57,  207]$&$> 14.63$&$ 0.248 \pm  0.009$&\\
&1334.5323 &$[   77,  247]$&$> 14.58$&$ 0.363 \pm  0.005$&\\
\ion{C}{4}&&&$  13.60 \pm 0.03$\\
&1548.1950 &$[   77,  247]$&$  13.60 \pm 0.03$&$ 0.141 \pm  0.007$&\\
\ion{N}{1}&&&$  13.34 \pm 0.05$\\
&1199.5496 &$[  107,  207]$&$  13.33 \pm 0.05$&$ 0.032 \pm  0.004$&\\
\ion{N}{2}&&&$> 14.45$\\
&1083.9900 &$[   77,  247]$&$> 14.45$&$ 0.166 \pm  0.005$&\\
\ion{N}{5}&&&$< 13.10$\\
&1242.8040 &$[  107,  187]$&$< 13.10$&$ 0.013 \pm  0.001$&\\
\ion{O}{1}&&&$  14.36 \pm 0.04$\\
&1039.2304 &$[  107,  167]$&$  14.55 \pm 0.06$&$ 0.023 \pm  0.004$&\\
&1302.1685 &$[   77,  247]$&$  14.32 \pm 0.05$&$ 0.081 \pm  0.007$&\\
\ion{O}{6}&&&$< 13.67$\\
&1031.9261 &$[   87,  167]$&$< 13.67$&$ 0.050 \pm  0.006$&\\
\ion{Al}{2}&&&$> 12.74$\\
&1670.7874 &$[   87,  207]$&$> 12.74$&$ 0.151 \pm  0.006$&\\
\ion{Al}{3}&&&$< 12.41$\\
&1854.7164 &$[   87,  207]$&$< 12.41$&$ 0.038 \pm  0.011$&\\
\ion{Si}{2}&&&$  13.89 \pm 0.03$\\
&1190.4158 &$[   87,  207]$&$> 13.88$&$ 0.139 \pm  0.004$&\\
&1260.4221 &$[   57,  217]$&$> 13.60$&$ 0.262 \pm  0.003$&\\
&1526.7066 &$[  107,  207]$&$  13.89 \pm 0.03$&$ 0.116 \pm  0.005$&\\
\ion{Si}{2}*&&&$< 11.93$\\
&1264.7377 &$[   57,  217]$&$< 11.93$&$ 0.007 \pm  0.004$&\\
\ion{Si}{3}&&&$> 13.66$\\
&1206.5000 &$[   57,  237]$&$> 13.66$&$ 0.441 \pm  0.004$&\\
\ion{Si}{4}&&&$  12.93 \pm 0.03$\\
&1393.7550 &$[   77,  207]$&$  12.90 \pm 0.03$&$ 0.065 \pm  0.005$&\\
&1402.7700 &$[   77,  207]$&$  13.03 \pm 0.05$&$ 0.046 \pm  0.005$&\\
\ion{Fe}{2}&&&$  13.34 \pm 0.10$\\
&1608.4511 &$[  107,  187]$&$  13.34 \pm 0.10$&$ 0.025 \pm  0.006$&\\
\ion{Fe}{3}&&&$< 13.37$\\
&1122.5260 &$[   87,  187]$&$< 13.37$&$-0.000 \pm  0.005$&\\
\cutinhead{B}
\ion{C}{2}&&&$> 15.24$\\
&1036.3367 &$[  269,  519]$&$> 15.24$&$ 0.779 \pm  0.008$&\\
&1334.5323 &$[  309,  519]$&$> 15.10$&$ 0.889 \pm  0.004$&\\
\ion{C}{4}&&&$  14.09 \pm 0.03$\\
&1548.1950 &$[  309,  519]$&$  14.11 \pm 0.03$&$ 0.382 \pm  0.007$&\\
&1550.7700 &$[  309,  519]$&$  14.06 \pm 0.03$&$ 0.195 \pm  0.008$&\\
\ion{N}{1}&&&$> 14.01$\\
&1199.5496 &$[  269,  449]$&$> 14.01$&$ 0.143 \pm  0.005$&\\
\ion{N}{2}&&&$> 15.10$\\
&1083.9900 &$[  269,  519]$&$> 15.10$&$ 0.589 \pm  0.005$&\\
\ion{N}{5}&&&$< 13.81$\\
&1242.8040 &$[  309,  519]$&$< 13.81$&$ 0.065 \pm  0.002$&\\
\ion{O}{1}&&&$  15.61 \pm 0.03$\\
&1039.2304 &$[  309,  519]$&$  15.61 \pm 0.03$&$ 0.225 \pm  0.006$&\\
&1302.1685 &$[  269,  529]$&$> 15.35$&$ 0.692 \pm  0.007$&\\
\ion{O}{6}&&&$< 14.58$\\
&1031.9261 &$[  309,  519]$&$< 14.58$&$ 0.308 \pm  0.010$&\\
\ion{Al}{2}&&&$  13.32 \pm 0.03$\\
&1670.7874 &$[  269,  519]$&$  13.32 \pm 0.03$&$ 0.619 \pm  0.009$&\\
\ion{Al}{3}&&&$  12.68 \pm 0.08$\\
&1854.7164 &$[  369,  519]$&$  12.68 \pm 0.08$&$ 0.068 \pm  0.014$&\\
\ion{Si}{2}&&&$  14.60 \pm 0.03$\\
&1304.3702 &$[  269,  519]$&$  14.64 \pm 0.03$&$ 0.416 \pm  0.009$&\\
&1526.7066 &$[  269,  519]$&$  14.58 \pm 0.03$&$ 0.582 \pm  0.008$&\\
&1808.0130 &$[  319,  419]$&$< 14.65$&$ 0.005 \pm  0.009$&\\
\ion{Si}{2}*&&&$< 12.04$\\
&1264.7377 &$[  269,  529]$&$< 12.04$&$-0.002 \pm  0.005$&\\
\ion{Si}{3}&&&$> 14.02$\\
&1206.5000 &$[  269,  529]$&$> 14.02$&$ 0.823 \pm  0.004$&\\
\ion{Si}{4}&&&$  13.50 \pm 0.03$\\
&1393.7550 &$[  309,  519]$&$  13.50 \pm 0.03$&$ 0.234 \pm  0.006$&\\
&1402.7700 &$[  309,  519]$&$  13.50 \pm 0.03$&$ 0.128 \pm  0.007$&\\
\ion{Fe}{2}&&&$  13.87 \pm 0.04$\\
&1608.4511 &$[  319,  469]$&$  13.87 \pm 0.04$&$ 0.088 \pm  0.008$&\\
\ion{Fe}{3}&&&$< 13.35$\\
&1122.5260 &$[  319,  419]$&$< 13.35$&$ 0.008 \pm  0.004$&\\
\cutinhead{C}
\ion{C}{2}&&&$> 14.79$\\
&1036.3367 &$[  618,  718]$&$> 14.79$&$ 0.281 \pm  0.004$&\\
&1334.5323 &$[  588,  748]$&$> 14.67$&$ 0.364 \pm  0.004$&\\
\ion{C}{2}*&&&$  13.62 \pm 0.03$\\
&1335.7077 &$[  588,  748]$&$  13.62 \pm 0.03$&$ 0.061 \pm  0.005$&\\
\ion{C}{4}&&&$  13.66 \pm 0.03$\\
&1548.1950 &$[  588,  748]$&$  13.71 \pm 0.03$&$ 0.158 \pm  0.007$&\\
&1550.7700 &$[  588,  748]$&$  13.48 \pm 0.06$&$ 0.051 \pm  0.008$&\\
\ion{N}{1}&&&$  14.29 \pm 0.03$\\
&1134.9803 &$[  638,  718]$&$  14.13 \pm 0.04$&$ 0.049 \pm  0.004$&\\
&1199.5496 &$[  618,  748]$&$  14.33 \pm 0.03$&$ 0.213 \pm  0.004$&\\
\ion{N}{2}&&&$> 14.80$\\
&1083.9900 &$[  618,  748]$&$> 14.80$&$ 0.272 \pm  0.004$&\\
\ion{N}{5}&&&$< 12.58$\\
&1242.8040 &$[  638,  738]$&$< 12.58$&$-0.000 \pm  0.001$&\\
\ion{O}{1}&&&$> 15.25$\\
&1039.2304 &$[  618,  718]$&$> 15.25$&$ 0.088 \pm  0.004$&\\
&1302.1685 &$[  588,  748]$&$> 14.97$&$ 0.284 \pm  0.007$&\\
\ion{O}{6}&&&$< 13.70$\\
&1031.9261 &$[  698,  838]$&$< 13.70$&$ 0.054 \pm  0.009$&\\
\ion{Al}{2}&&&$  12.79 \pm 0.03$\\
&1670.7874 &$[  618,  738]$&$  12.79 \pm 0.03$&$ 0.181 \pm  0.007$&\\
\ion{Al}{3}&&&$< 12.28$\\
&1854.7164 &$[  668,  738]$&$< 12.28$&$ 0.001 \pm  0.010$&\\
\ion{Si}{2}&&&$> 14.14$\\
&1190.4158 &$[  618,  748]$&$> 14.14$&$ 0.225 \pm  0.004$&\\
&1526.7066 &$[  618,  738]$&$> 14.08$&$ 0.170 \pm  0.006$&\\
&1808.0130 &$[  618,  738]$&$< 14.66$&$-0.012 \pm  0.010$&\\
\ion{Si}{2}*&&&$< 11.82$\\
&1264.7377 &$[  648,  748]$&$< 11.82$&$-0.002 \pm  0.003$&\\
\ion{Si}{3}&&&$> 13.59$\\
&1206.5000 &$[  648,  748]$&$> 13.59$&$ 0.339 \pm  0.003$&\\
\ion{Si}{4}&&&$  12.79 \pm 0.04$\\
&1393.7550 &$[  618,  738]$&$  12.74 \pm 0.05$&$ 0.039 \pm  0.006$&\\
&1402.7700 &$[  618,  738]$&$  12.90 \pm 0.07$&$ 0.032 \pm  0.005$&\\
\ion{Fe}{2}&&&$  13.57 \pm 0.07$\\
&1608.4511 &$[  618,  738]$&$  13.57 \pm 0.07$&$ 0.045 \pm  0.007$&\\
\ion{Fe}{3}&&&$< 13.37$\\
&1122.5260 &$[  698,  798]$&$< 13.37$&$-0.001 \pm  0.005$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1204+0221FG, $z_{\rm fg}=2.4358$.}
\end{deluxetable}
 %{../Tables/J1204+0221_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1420+1603FG \label{tab:J1420+1603_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.65$\\
&1334.5323 &$[ -543, -305]$&$< 13.65$&$ 0.083 \pm  0.027$&\\
\ion{C}{4}&&&$  13.63 \pm 0.04$\\
&1548.1950 &$[ -543, -305]$&$  13.63 \pm 0.04$&$ 0.155 \pm  0.014$&\\
\ion{N}{5}&&&$< 13.56$\\
&1238.8210 &$[ -543, -305]$&$< 13.56$&$ 0.008 \pm  0.026$&\\
&1242.8040 &$[ -543, -305]$&$< 13.92$&$ 0.011 \pm  0.030$&\\
\ion{O}{1}&&&$< 14.01$\\
&1302.1685 &$[ -543, -305]$&$< 14.01$&$ 0.032 \pm  0.024$&\\
\ion{Mg}{1}&&&$< 11.84$\\
&2852.9642 &$[ -543, -305]$&$< 11.83$&$ 0.028 \pm  0.029$&\\
\ion{Mg}{2}&&&$< 12.61$\\
&2796.3520 &$[ -543, -305]$&$< 12.61$&$ 0.029 \pm  0.055$&\\
\ion{Al}{2}&&&$< 12.01$\\
&1670.7874 &$[ -543, -305]$&$< 12.01$&$ 0.029 \pm  0.016$&\\
\ion{Al}{3}&&&$< 12.45$\\
&1854.7164 &$[ -543, -305]$&$< 12.45$&$-0.032 \pm  0.016$&\\
&1862.7895 &$[ -543, -305]$&$< 12.75$&$-0.043 \pm  0.016$&\\
\ion{Si}{2}&&&$< 12.66$\\
&1260.4221 &$[ -543, -305]$&$< 12.66$&$ 0.046 \pm  0.021$&\\
&1526.7066 &$[ -543, -305]$&$< 13.42$&$ 0.010 \pm  0.023$&\\
\ion{Si}{4}&&&$  12.87 \pm 0.14$\\
&1393.7550 &$[ -543, -305]$&$  12.87 \pm 0.14$&$ 0.061 \pm  0.020$&\\
&1402.7700 &$[ -543, -305]$&$< 13.18$&$-0.016 \pm  0.023$&\\
\ion{Fe}{2}&&&$< 12.81$\\
&1608.4511 &$[ -543, -305]$&$< 13.56$&$ 0.002 \pm  0.016$&\\
&2344.2140 &$[ -543, -305]$&$< 13.37$&$ 0.125 \pm  0.022$&\\
&2374.4612 &$[ -543, -305]$&$< 13.74$&$ 0.031 \pm  0.028$&\\
&2382.7650 &$[ -543, -305]$&$< 13.08$&$ 0.178 \pm  0.029$&\\
&2586.6500 &$[ -543, -305]$&$< 13.37$&$-0.002 \pm  0.031$&\\
&2600.1729 &$[ -543, -305]$&$< 12.81$&$-0.025 \pm  0.031$&\\
\ion{Fe}{3}&&&$< 14.60$\\
&1122.5260 &$[ -543, -305]$&$< 14.60$&$ 0.035 \pm  0.071$&\\
\cutinhead{B}
\ion{C}{2}&&&$> 14.44$\\
&1334.5323 &$[ -305,  -84]$&$> 14.44$&$ 0.341 \pm  0.023$&\\
\ion{C}{4}&&&$< 13.83$\\
&1548.1950 &$[ -305,  -84]$&$< 13.83$&$ 0.239 \pm  0.013$&\\
\ion{N}{5}&&&$< 13.60$\\
&1238.8210 &$[ -305,  -84]$&$< 13.60$&$ 0.031 \pm  0.028$&\\
&1242.8040 &$[ -305,  -84]$&$< 13.91$&$-0.004 \pm  0.029$&\\
\ion{O}{1}&&&$< 14.01$\\
&1302.1685 &$[ -305,  -84]$&$< 14.01$&$ 0.055 \pm  0.024$&\\
\ion{Mg}{1}&&&$< 11.81$\\
&2852.9642 &$[ -305,  -84]$&$< 11.81$&$ 0.072 \pm  0.027$&\\
\ion{Mg}{2}&&&$> 13.24$\\
&2796.3520 &$[ -305,  -84]$&$> 13.24$&$ 0.523 \pm  0.030$&\\
\ion{Al}{2}&&&$  12.60 \pm 0.04$\\
&1670.7874 &$[ -305,  -84]$&$  12.60 \pm 0.04$&$ 0.152 \pm  0.014$&\\
\ion{Al}{3}&&&$< 12.43$\\
&1854.7164 &$[ -305,  -84]$&$< 12.43$&$-0.003 \pm  0.015$&\\
&1862.7895 &$[ -305,  -84]$&$< 12.73$&$-0.018 \pm  0.015$&\\
\ion{Si}{2}&&&$  13.49 \pm 0.12$\\
&1260.4221 &$[ -305,  -84]$&$> 13.44$&$ 0.281 \pm  0.018$&\\
&1526.7066 &$[ -305,  -84]$&$  13.49 \pm 0.12$&$ 0.073 \pm  0.021$&\\
&1808.0130 &$[ -305,  -84]$&$< 14.94$&$-0.015 \pm  0.018$&\\
\ion{Si}{3}&&&$> 13.31$\\
&1206.5000 &$[ -305, -124]$&$> 13.31$&$ 0.302 \pm  0.024$&\\
\ion{Si}{4}&&&$  13.27 \pm 0.06$\\
&1393.7550 &$[ -305,  -84]$&$  13.27 \pm 0.06$&$ 0.149 \pm  0.019$&\\
&1402.7700 &$[ -305,  -84]$&$< 13.18$&$ 0.032 \pm  0.022$&\\
\ion{Fe}{2}&&&$< 12.79$\\
&1608.4511 &$[ -305,  -84]$&$< 13.54$&$-0.008 \pm  0.016$&\\
&2344.2140 &$[ -305,  -84]$&$< 13.42$&$ 0.137 \pm  0.021$&\\
&2374.4612 &$[ -305,  -84]$&$< 13.73$&$ 0.048 \pm  0.027$&\\
&2382.7650 &$[ -305,  -84]$&$< 13.19$&$ 0.220 \pm  0.028$&\\
&2586.6500 &$[ -305,  -84]$&$< 13.27$&$ 0.047 \pm  0.025$&\\
&2600.1729 &$[ -305,  -84]$&$< 12.79$&$ 0.072 \pm  0.029$&\\
\ion{Fe}{3}&&&$< 14.54$\\
&1122.5260 &$[ -305,  -84]$&$< 14.54$&$ 0.010 \pm  0.066$&\\
\cutinhead{C}
\ion{C}{2}&&&$> 14.44$\\
&1334.5323 &$[  -84,  183]$&$> 14.44$&$ 0.328 \pm  0.026$&\\
\ion{C}{4}&&&$> 14.23$\\
&1548.1950 &$[  -84,  183]$&$> 14.23$&$ 0.398 \pm  0.013$&\\
\ion{N}{5}&&&$< 13.62$\\
&1238.8210 &$[  -84,  183]$&$< 13.62$&$-0.016 \pm  0.030$&\\
&1242.8040 &$[  -84,  183]$&$< 13.95$&$ 0.021 \pm  0.031$&\\
\ion{O}{1}&&&$  14.38 \pm 0.07$\\
&1302.1685 &$[  -84,  183]$&$  14.38 \pm 0.07$&$ 0.159 \pm  0.025$&\\
\ion{Mg}{1}&&&$< 11.90$\\
&2852.9642 &$[  -84,  183]$&$< 11.90$&$ 0.070 \pm  0.033$&\\
\ion{Mg}{2}&&&$> 13.51$\\
&2796.3520 &$[  -84,  183]$&$> 13.16$&$ 0.435 \pm  0.032$&\\
&2803.5310 &$[  -84,  183]$&$> 13.51$&$ 0.525 \pm  0.046$&\\
\ion{Al}{2}&&&$  12.42 \pm 0.06$\\
&1670.7874 &$[  -84,  183]$&$  12.42 \pm 0.06$&$ 0.107 \pm  0.015$&\\
\ion{Al}{3}&&&$< 12.47$\\
&1854.7164 &$[  -84,  183]$&$< 12.47$&$ 0.010 \pm  0.016$&\\
&1862.7895 &$[  -84,  183]$&$< 12.77$&$-0.032 \pm  0.016$&\\
\ion{Si}{2}&&&$  13.87 \pm 0.06$\\
&1260.4221 &$[  -84,  183]$&$> 13.35$&$ 0.238 \pm  0.020$&\\
&1526.7066 &$[  -84,  183]$&$  13.87 \pm 0.06$&$ 0.160 \pm  0.022$&\\
\ion{Si}{4}&&&$  13.57 \pm 0.07$\\
&1393.7550 &$[  -84,  183]$&$> 13.46$&$ 0.204 \pm  0.021$&\\
&1402.7700 &$[  -84,  183]$&$  13.57 \pm 0.07$&$ 0.147 \pm  0.024$&\\
\ion{Fe}{2}&&&$< 12.94$\\
&1608.4511 &$[  -84,  183]$&$< 13.58$&$-0.005 \pm  0.017$&\\
&2344.2140 &$[  -84,  183]$&$< 13.38$&$ 0.129 \pm  0.024$&\\
&2374.4612 &$[  -84,  183]$&$< 13.98$&$ 0.142 \pm  0.030$&\\
&2382.7650 &$[  -84,  183]$&$< 13.29$&$ 0.290 \pm  0.030$&\\
&2586.6500 &$[  -84,  183]$&$< 13.37$&$ 0.004 \pm  0.032$&\\
&2600.1729 &$[  -84,  183]$&$< 12.94$&$ 0.040 \pm  0.041$&\\
\ion{Fe}{3}&&&$< 14.60$\\
&1122.5260 &$[  -84,  183]$&$< 14.60$&$ 0.017 \pm  0.070$&\\
\cutinhead{D}
\ion{C}{2}&&&$> 14.91$\\
&1334.5323 &$[  184,  428]$&$> 14.91$&$ 0.756 \pm  0.020$&\\
\ion{C}{4}&&&$> 14.57$\\
&1548.1950 &$[  184,  428]$&$> 14.58$&$ 0.815 \pm  0.010$&\\
\ion{N}{5}&&&$< 13.62$\\
&1238.8210 &$[  184,  428]$&$< 13.62$&$-0.004 \pm  0.029$&\\
&1242.8040 &$[  184,  428]$&$< 13.94$&$ 0.021 \pm  0.030$&\\
\ion{O}{1}&&&$> 15.01$\\
&1302.1685 &$[  184,  428]$&$> 15.01$&$ 0.456 \pm  0.022$&\\
\ion{Mg}{1}&&&$  12.33 \pm 0.07$\\
&2852.9642 &$[  184,  428]$&$  12.33 \pm 0.07$&$ 0.255 \pm  0.039$&\\
\ion{Mg}{2}&&&$> 13.97$\\
&2796.3520 &$[  184,  428]$&$> 13.90$&$ 1.500 \pm  0.033$&\\
&2803.5310 &$[  184,  428]$&$> 13.97$&$ 1.149 \pm  0.026$&\\
\ion{Al}{2}&&&$> 13.29$\\
&1670.7874 &$[  184,  428]$&$> 13.29$&$ 0.557 \pm  0.012$&\\
\ion{Al}{3}&&&$  12.87 \pm 0.06$\\
&1854.7164 &$[  184,  428]$&$  12.87 \pm 0.06$&$ 0.103 \pm  0.015$&\\
&1862.7895 &$[  184,  428]$&$< 12.75$&$ 0.010 \pm  0.015$&\\
\ion{Si}{2}&&&$  14.35 \pm 0.03$\\
&1260.4221 &$[  184,  428]$&$> 14.00$&$ 0.673 \pm  0.016$&\\
&1526.7066 &$[  184,  428]$&$  14.35 \pm 0.03$&$ 0.423 \pm  0.019$&\\
&1808.0130 &$[  184,  428]$&$< 15.35$&$ 0.127 \pm  0.018$&\\
\ion{Si}{3}&&&$> 14.03$\\
&1206.5000 &$[  184,  428]$&$> 14.03$&$ 0.933 \pm  0.021$&\\
\ion{Si}{4}&&&$  14.02 \pm 0.03$\\
&1393.7550 &$[  184,  428]$&$> 13.92$&$ 0.492 \pm  0.019$&\\
&1402.7700 &$[  184,  428]$&$  14.02 \pm 0.03$&$ 0.354 \pm  0.021$&\\
\ion{Fe}{2}&&&$  13.76 \pm 0.03$\\
&1608.4511 &$[  184,  428]$&$  13.73 \pm 0.10$&$ 0.068 \pm  0.016$&\\
&2344.2140 &$[  184,  428]$&$  13.85 \pm 0.03$&$ 0.345 \pm  0.022$&\\
&2374.4612 &$[  184,  428]$&$< 14.40$&$ 0.356 \pm  0.029$&\\
&2382.7650 &$[  184,  428]$&$  13.77 \pm 0.03$&$ 0.692 \pm  0.028$&\\
&2586.6500 &$[  184,  428]$&$  13.82 \pm 0.05$&$ 0.240 \pm  0.027$&\\
&2600.1729 &$[  184,  428]$&$  13.70 \pm 0.03$&$ 0.544 \pm  0.033$&\\
\ion{Fe}{3}&&&$< 14.59$\\
&1122.5260 &$[  184,  428]$&$< 14.59$&$ 0.141 \pm  0.063$&\\
\cutinhead{E}
\ion{C}{2}&&&$> 14.86$\\
&1334.5323 &$[  428,  650]$&$> 14.86$&$ 0.650 \pm  0.019$&\\
\ion{C}{4}&&&$  14.39 \pm 0.03$\\
&1550.7700 &$[  428,  650]$&$  14.39 \pm 0.03$&$ 0.391 \pm  0.011$&\\
\ion{N}{5}&&&$< 13.61$\\
&1238.8210 &$[  428,  650]$&$< 13.61$&$ 0.021 \pm  0.028$&\\
&1242.8040 &$[  428,  650]$&$< 13.90$&$ 0.011 \pm  0.028$&\\
\ion{O}{1}&&&$< 14.44$\\
&1302.1685 &$[  428,  650]$&$< 14.44$&$ 0.174 \pm  0.024$&\\
\ion{Mg}{1}&&&$< 12.01$\\
&2852.9642 &$[  428,  650]$&$< 12.01$&$ 0.115 \pm  0.042$&\\
\ion{Mg}{2}&&&$> 13.70$\\
&2803.5310 &$[  428,  650]$&$> 13.70$&$ 0.727 \pm  0.026$&\\
\ion{Al}{2}&&&$  12.82 \pm 0.03$\\
&1670.7874 &$[  428,  650]$&$  12.83 \pm 0.03$&$ 0.254 \pm  0.013$&\\
\ion{Al}{3}&&&$  12.67 \pm 0.09$\\
&1854.7164 &$[  428,  650]$&$  12.67 \pm 0.09$&$ 0.073 \pm  0.015$&\\
&1862.7895 &$[  428,  650]$&$< 12.73$&$ 0.008 \pm  0.015$&\\
\ion{Si}{2}&&&$  13.93 \pm 0.04$\\
&1260.4221 &$[  428,  650]$&$> 13.66$&$ 0.424 \pm  0.017$&\\
&1304.3702 &$[  428,  650]$&$  14.15 \pm 0.07$&$ 0.176 \pm  0.025$&\\
&1526.7066 &$[  428,  650]$&$  13.89 \pm 0.05$&$ 0.167 \pm  0.019$&\\
&1808.0130 &$[  428,  650]$&$< 14.91$&$-0.045 \pm  0.018$&\\
\ion{Si}{3}&&&$> 13.84$\\
&1206.5000 &$[  428,  650]$&$> 13.84$&$ 0.636 \pm  0.022$&\\
\ion{Si}{4}&&&$  13.52 \pm 0.03$\\
&1393.7550 &$[  428,  650]$&$  13.51 \pm 0.04$&$ 0.246 \pm  0.019$&\\
&1402.7700 &$[  428,  650]$&$  13.57 \pm 0.07$&$ 0.148 \pm  0.023$&\\
\ion{Fe}{2}&&&$  13.41 \pm 0.03$\\
&1608.4511 &$[  428,  650]$&$< 13.57$&$ 0.045 \pm  0.016$&\\
&2344.2140 &$[  428,  650]$&$  13.45 \pm 0.07$&$ 0.142 \pm  0.022$&\\
&2374.4612 &$[  428,  650]$&$< 13.98$&$ 0.139 \pm  0.028$&\\
&2382.7650 &$[  428,  650]$&$  13.48 \pm 0.03$&$ 0.390 \pm  0.028$&\\
&2586.6500 &$[  428,  650]$&$< 13.49$&$ 0.075 \pm  0.037$&\\
&2600.1729 &$[  428,  650]$&$  13.29 \pm 0.06$&$ 0.245 \pm  0.030$&\\
\ion{Fe}{3}&&&$< 14.69$\\
&1122.5260 &$[  428,  650]$&$< 14.69$&$ 0.200 \pm  0.061$&\\
\cutinhead{F}
\ion{C}{2}&&&$  13.97 \pm 0.06$\\
&1334.5323 &$[  651,  808]$&$  13.97 \pm 0.06$&$ 0.154 \pm  0.019$&\\
\ion{C}{2}*&&&$  14.06 \pm 0.05$\\
&1335.7077 &$[  651,  808]$&$  14.06 \pm 0.05$&$ 0.164 \pm  0.019$&\\
\ion{C}{4}&&&$  14.12 \pm 0.03$\\
&1550.7700 &$[  651,  808]$&$  14.12 \pm 0.03$&$ 0.208 \pm  0.009$&\\
\ion{N}{5}&&&$< 13.53$\\
&1238.8210 &$[  651,  808]$&$< 13.53$&$-0.009 \pm  0.024$&\\
&1242.8040 &$[  651,  808]$&$< 13.82$&$ 0.007 \pm  0.023$&\\
\ion{O}{1}&&&$< 14.45$\\
&1302.1685 &$[  651,  808]$&$< 14.45$&$ 0.160 \pm  0.022$&\\
\ion{Mg}{1}&&&$< 11.95$\\
&2852.9642 &$[  651,  808]$&$< 11.95$&$ 0.035 \pm  0.038$&\\
\ion{Mg}{2}&&&$  12.82 \pm 0.04$\\
&2796.3520 &$[  651,  808]$&$  12.80 \pm 0.05$&$ 0.242 \pm  0.026$&\\
&2803.5310 &$[  651,  808]$&$  12.87 \pm 0.07$&$ 0.146 \pm  0.024$&\\
\ion{Al}{2}&&&$  11.98 \pm 0.12$\\
&1670.7874 &$[  651,  808]$&$  11.98 \pm 0.12$&$ 0.043 \pm  0.012$&\\
\ion{Al}{3}&&&$< 12.36$\\
&1854.7164 &$[  651,  808]$&$< 12.36$&$-0.002 \pm  0.013$&\\
&1862.7895 &$[  651,  808]$&$< 12.68$&$-0.006 \pm  0.013$&\\
\ion{Si}{2}&&&$  13.00 \pm 0.06$\\
&1260.4221 &$[  651,  808]$&$  13.00 \pm 0.06$&$ 0.126 \pm  0.018$&\\
&1304.3702 &$[  651,  808]$&$< 13.72$&$ 0.027 \pm  0.024$&\\
&1526.7066 &$[  651,  808]$&$< 13.28$&$ 0.018 \pm  0.016$&\\
\ion{Si}{2}*&&&$< 12.62$\\
&1264.7377 &$[  651,  808]$&$< 12.62$&$ 0.021 \pm  0.017$&\\
\ion{Si}{3}&&&$  13.04 \pm 0.06$\\
&1206.5000 &$[  651,  808]$&$  13.04 \pm 0.06$&$ 0.179 \pm  0.021$&\\
\ion{Si}{4}&&&$  12.94 \pm 0.11$\\
&1393.7550 &$[  651,  808]$&$  12.94 \pm 0.11$&$ 0.070 \pm  0.017$&\\
&1402.7700 &$[  651,  808]$&$< 13.12$&$ 0.033 \pm  0.019$&\\
\ion{Fe}{2}&&&$< 12.69$\\
&1608.4511 &$[  651,  808]$&$< 13.49$&$-0.021 \pm  0.014$&\\
&2344.2140 &$[  651,  808]$&$< 13.02$&$ 0.010 \pm  0.019$&\\
&2374.4612 &$[  651,  808]$&$< 14.22$&$ 0.231 \pm  0.023$&\\
&2382.7650 &$[  651,  808]$&$< 12.69$&$ 0.040 \pm  0.026$&\\
&2586.6500 &$[  651,  808]$&$< 13.22$&$-0.008 \pm  0.023$&\\
&2600.1729 &$[  651,  808]$&$< 12.77$&$-0.017 \pm  0.028$&\\
\ion{Fe}{3}&&&$< 14.56$\\
&1122.5260 &$[  651,  808]$&$< 14.56$&$ 0.166 \pm  0.048$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1420+1603FG, $z_{\rm fg}=2.0197$.}
\end{deluxetable}
 %{../Tables/J1420+1603_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1427-0121FG \label{tab:J1427-0121_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$  13.91 \pm 0.03$\\
&1334.5323 &$[  183,  313]$&$  13.91 \pm 0.03$&$ 0.106 \pm  0.006$&\\
\ion{C}{4}&&&$  14.26 \pm 0.03$\\
&1548.1950 &$[  183,  313]$&$> 14.12$&$ 0.280 \pm  0.011$&\\
&1550.7700 &$[  183,  313]$&$  14.26 \pm 0.03$&$ 0.236 \pm  0.011$&\\
\ion{O}{1}&&&$< 13.42$\\
&1302.1685 &$[  183,  313]$&$< 13.42$&$ 0.005 \pm  0.006$&\\
\ion{Si}{2}&&&$  12.73 \pm 0.03$\\
&1260.4221 &$[  183,  313]$&$  12.72 \pm 0.03$&$ 0.060 \pm  0.004$&\\
\ion{Si}{3}&&&$  13.06 \pm 0.03$\\
&1206.5000 &$[  183,  313]$&$  13.06 \pm 0.03$&$ 0.158 \pm  0.006$&\\
\ion{Si}{4}&&&$  12.86 \pm 0.04$\\
&1393.7550 &$[  183,  313]$&$  12.85 \pm 0.04$&$ 0.052 \pm  0.005$&\\
&1402.7700 &$[  183,  313]$&$  12.90 \pm 0.08$&$ 0.031 \pm  0.006$&\\
\ion{Fe}{2}&&&$< 12.24$\\
&2374.4612 &$[  183,  313]$&$< 13.23$&$-0.000 \pm  0.009$&\\
&2382.7650 &$[  183,  313]$&$< 12.24$&$ 0.020 \pm  0.009$&\\
&2600.1729 &$[  183,  313]$&$< 12.37$&$ 0.014 \pm  0.011$&\\
\cutinhead{B}
\ion{C}{2}&&&$  14.03 \pm 0.03$\\
&1334.5323 &$[  316,  684]$&$  14.04 \pm 0.03$&$ 0.179 \pm  0.010$&\\
\ion{C}{2}*&&&$< 12.99$\\
&1335.7077 &$[  364,  484]$&$< 12.99$&$ 0.007 \pm  0.006$&\\
\ion{C}{4}&&&$  14.52 \pm 0.03$\\
&1548.1950 &$[  316,  684]$&$> 14.44$&$ 0.674 \pm  0.018$&\\
&1550.7700 &$[  316,  684]$&$  14.52 \pm 0.03$&$ 0.480 \pm  0.019$&\\
\ion{O}{1}&&&$< 13.40$\\
&1302.1685 &$[  364,  484]$&$< 13.40$&$ 0.005 \pm  0.006$&\\
\ion{Si}{2}&&&$  12.84 \pm 0.03$\\
&1260.4221 &$[  316,  684]$&$  12.84 \pm 0.03$&$ 0.090 \pm  0.006$&\\
\ion{Si}{4}&&&$  13.14 \pm 0.05$\\
&1393.7550 &$[  316,  684]$&$  13.12 \pm 0.08$&$ 0.088 \pm  0.010$&\\
&1402.7700 &$[  316,  684]$&$  13.16 \pm 0.07$&$ 0.054 \pm  0.010$&\\
\ion{Fe}{2}&&&$< 12.48$\\
&2374.4612 &$[  316,  684]$&$< 13.48$&$-0.004 \pm  0.016$&\\
&2382.7650 &$[  316,  684]$&$< 12.48$&$ 0.019 \pm  0.016$&\\
&2600.1729 &$[  316,  684]$&$< 12.58$&$-0.022 \pm  0.018$&\\
\cutinhead{C}
\ion{C}{2}&&&$  14.07 \pm 0.03$\\
&1334.5323 &$[  754,  834]$&$  14.07 \pm 0.03$&$ 0.130 \pm  0.004$&\\
\ion{C}{2}*&&&$  13.50 \pm 0.04$\\
&1335.7077 &$[  754,  834]$&$  13.50 \pm 0.04$&$ 0.048 \pm  0.004$&\\
\ion{C}{4}&&&$< 13.15$\\
&1550.7700 &$[  754,  834]$&$< 13.15$&$ 0.023 \pm  0.009$&\\
\ion{O}{1}&&&$  14.22 \pm 0.03$\\
&1302.1685 &$[  754,  834]$&$  14.22 \pm 0.03$&$ 0.080 \pm  0.005$&\\
\ion{Si}{2}&&&$  12.73 \pm 0.03$\\
&1260.4221 &$[  754,  834]$&$  12.73 \pm 0.03$&$ 0.054 \pm  0.003$&\\
&1526.7066 &$[  754,  834]$&$< 13.24$&$ 0.034 \pm  0.013$&\\
\ion{Si}{4}&&&$< 12.16$\\
&1393.7550 &$[  754,  834]$&$< 12.16$&$ 0.007 \pm  0.004$&\\
&1402.7700 &$[  754,  834]$&$< 12.52$&$-0.004 \pm  0.005$&\\
\ion{Fe}{2}&&&$< 12.10$\\
&2374.4612 &$[  754,  834]$&$< 13.25$&$ 0.002 \pm  0.009$&\\
&2382.7650 &$[  754,  834]$&$< 12.10$&$ 0.009 \pm  0.007$&\\
&2600.1729 &$[  754,  834]$&$< 12.25$&$ 0.014 \pm  0.008$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1427-0121FG, $z_{\rm fg}=2.2736$.}
\end{deluxetable}
 %{../Tables/J1427-0121_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1553+1921FG \label{tab:J1553+1921_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$> 14.92$\\
&1334.5323 &$[  -62,  535]$&$> 14.92$&$ 0.950 \pm  0.067$&\\
\ion{C}{2}*&&&$< 13.93$\\
&1335.7077 &$[  166,  535]$&$< 13.93$&$-0.034 \pm  0.052$&\\
\ion{C}{4}&&&$  14.57 \pm 0.03$\\
&1548.1950 &$[  -62,  535]$&$> 14.47$&$ 0.757 \pm  0.036$&\\
&1550.7700 &$[  -62,  535]$&$  14.57 \pm 0.03$&$ 0.566 \pm  0.036$&\\
\ion{O}{1}&&&$> 15.05$\\
&1302.1685 &$[  -62,  535]$&$> 15.05$&$ 0.436 \pm  0.053$&\\
\ion{Mg}{1}&&&$  12.46 \pm 0.07$\\
&2852.9642 &$[  -62,  535]$&$  12.46 \pm 0.07$&$ 0.320 \pm  0.056$&\\
\ion{Mg}{2}&&&$> 14.09$\\
&2796.3520 &$[  -62,  535]$&$> 13.94$&$ 1.953 \pm  0.070$&\\
&2803.5310 &$[  -62,  535]$&$> 14.09$&$ 1.405 \pm  0.055$&\\
\ion{Al}{2}&&&$> 13.36$\\
&1670.7874 &$[  -62,  535]$&$> 13.36$&$ 0.633 \pm  0.031$&\\
\ion{Al}{3}&&&$  13.11 \pm 0.07$\\
&1854.7164 &$[  -62,  535]$&$  13.11 \pm 0.07$&$ 0.188 \pm  0.033$&\\
&1862.7895 &$[  -62,  535]$&$< 13.08$&$ 0.075 \pm  0.033$&\\
\ion{Si}{2}&&&$  15.26 \pm 0.14$\\
&1190.4158 &$[  -62,  535]$&$> 14.68$&$ 0.749 \pm  0.093$&\\
&1260.4221 &$[  -62,  535]$&$> 14.11$&$ 0.968 \pm  0.032$&\\
&1304.3702 &$[  -62,  535]$&$> 14.61$&$ 0.358 \pm  0.055$&\\
&1526.7066 &$[  -62,  535]$&$> 14.48$&$ 0.512 \pm  0.055$&\\
&1808.0130 &$[  -62,  386]$&$  15.26 \pm 0.14$&$ 0.110 \pm  0.035$&\\
\ion{Si}{3}&&&$> 14.03$\\
&1206.5000 &$[  -62,  535]$&$> 14.03$&$ 1.199 \pm  0.064$&\\
\ion{Si}{4}&&&$  13.82 \pm 0.10$\\
&1393.7550 &$[  -62,  535]$&$> 14.09$&$ 0.718 \pm  0.049$&\\
&1402.7700 &$[  -62,  535]$&$  13.82 \pm 0.10$&$ 0.188 \pm  0.059$&\\
\ion{Fe}{2}&&&$  14.02 \pm 0.03$\\
&1608.4511 &$[  -62,  535]$&$  14.28 \pm 0.06$&$ 0.222 \pm  0.032$&\\
&2344.2140 &$[  -62,  535]$&$  13.91 \pm 0.05$&$ 0.345 \pm  0.044$&\\
&2374.4612 &$[  -62,  535]$&$  14.32 \pm 0.07$&$ 0.292 \pm  0.051$&\\
&2382.7650 &$[  -62,  535]$&$> 14.03$&$ 1.184 \pm  0.051$&\\
&2586.6500 &$[  -62,  535]$&$  14.09 \pm 0.05$&$ 0.400 \pm  0.058$&\\
&2600.1729 &$[  -62,  535]$&$> 13.86$&$ 0.673 \pm  0.056$&\\
\ion{Fe}{3}&&&$< 15.13$\\
&1122.5260 &$[  -62,  535]$&$< 15.13$&$ 0.416 \pm  0.197$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1553+1921FG, $z_{\rm fg}=2.0098$.}
\end{deluxetable}
 %{../Tables/J1553+1921_tab_colm.tex}
\LongTables
\begin{deluxetable}{lcccccccc}
\tablewidth{0pc}
\tablecaption{Ionic Column Densities for J1627+4605FG \label{tab:J1627+4605_colm}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablehead{\colhead{Ion}
& \colhead{$\lambda_{\rm rest}$}
& \colhead{$v_{\rm int}^a$} 
& \colhead{$\log N_{\rm AODM}$}
& \colhead{Rest EW} \\
& (\AA) & (${\rm km~s^{-1}}$) & & (\AA) }
\startdata
\cutinhead{A}
\ion{C}{2}&&&$< 13.17$\\
&1334.5323 &$[ -828, -508]$&$< 13.17$&$ 0.008 \pm  0.010$&\\
\ion{C}{4}&&&$  13.63 \pm 0.04$\\
&1548.1950 &$[ -828, -358]$&$  13.67 \pm 0.04$&$ 0.168 \pm  0.017$&\\
&1550.7700 &$[ -828, -358]$&$  13.47 \pm 0.11$&$ 0.056 \pm  0.015$&\\
\ion{O}{1}&&&$< 13.53$\\
&1302.1685 &$[ -828, -358]$&$< 13.53$&$-0.002 \pm  0.008$&\\
\ion{Al}{2}&&&$< 12.06$\\
&1670.7874 &$[ -828, -358]$&$< 12.06$&$-0.040 \pm  0.018$&\\
\ion{Si}{2}&&&$< 13.25$\\
&1304.3702 &$[ -828, -358]$&$< 13.25$&$-0.007 \pm  0.008$&\\
&1526.7066 &$[ -828, -358]$&$< 13.36$&$ 0.021 \pm  0.020$&\\
\ion{Si}{4}&&&$< 12.66$\\
&1393.7550 &$[ -828, -358]$&$< 12.66$&$ 0.020 \pm  0.014$&\\
&1402.7700 &$[ -828, -358]$&$< 12.96$&$-0.009 \pm  0.014$&\\
\enddata
\tablenotetext{a}{Velocity interval for the AODM
column density measurement.
Velocities are relative to the redshift of the foreground quasar J1627+4605FG, $z_{\rm fg}=3.8137$.}
\end{deluxetable}
 %{../Tables/J1627+4605_tab_colm.tex}

\LongTables
\begin{deluxetable*}{llllllllll}
\tablewidth{0pc}
\tablecaption{\ion{H}{1} Column Density Measurements \label{tab:NHI}}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.0in}
\tablehead{\colhead{Subsystem} & \colhead{Velocity Range} & \colhead{Adopted $\log\,N_{\rm HI}^{a}$} & \colhead{Component Centroid} & \colhead{Component $\log\,N_{\rm HI}$} & \colhead{Doppler $b$} \\
 & (${\rm km\;s^{-1}}$) & & (${\rm km\;s^{-1}}$) & & (${\rm km\;s^{-1}}$) }
\startdata
\cutinhead{J0225+0048  $\mzfg = 2.7265$  $\mnhi^{\rm total} = 17.9$}
A& $[-362,88)$&$17.5^{+1.0}_{-1.0}$\\
 & & & $ -217\pm    2$ & $17.5$ & $ 34$ \\
 & & & $  -59\pm    5$ & $14.0\pm0.2$ & $ 15$ \\
 & & & $+   33\pm    4$ & $14.1\pm0.1$ & $ 60$ \\
B& $[88,498)$&$16.9^{+1.0}_{-1.0}$\\
 & & & $+  303\pm    2$ & $16.9\pm0.2$ & $ 60$ \\
C& $[498,827)$&$17.5^{+0.8}_{-0.8}$\\
 & & & $+  536\pm    7$ & $13.4\pm0.1$ & $ 15$ \\
 & & & $+  694\pm    2$ & $17.5$ & $ 37$ \\
 & & & $+  905$ & $13.6\pm0.2$ & $ 59\pm 12$ \\
 & & & $+ 1067$ & $13.3\pm0.2$ & $ 44\pm 16$ \\
\cutinhead{J0341+0000  $\mzfg = 2.1233$  $\mnhi^{\rm total} = 14.2$}
A& $[-500,200)$&$14.2^{+0.2}_{-0.2}$\\
 & & & $+  264\pm    4$ & $13.8\pm0.1$ & $ 15$ \\
 & & & $+  395\pm    5$ & $13.9\pm0.1$ & $ 56\pm  8$ \\
\cutinhead{J0409-0411  $\mzfg = 1.7155$  $\mnhi^{\rm total} = 14.2$}
A& $[-300,400)$&$14.2^{+0.2}_{-0.2}$\\
 & & & $-1346\pm    6$ & $14.2\pm0.2$ & $ 51\pm  9$ \\
\cutinhead{J0853-0011  $\mzfg = 2.4014$  $\mnhi^{\rm total} = 18.8$}
A& $[-274,-60)$&$16.8^{+0.6}_{-0.6}$\\
 & & & $ -163\pm    1$ & $17.2\pm0.4$ & $ 22\pm  1$ \\
B& $[-60,203)$&$18.6^{+0.2}_{-0.6}$\\
 & & & $+   47\pm   32$ & $15.5\pm0.4$ & $ 46\pm 12$ \\
 & & & $+  102\pm   10$ & $18.4\pm0.1$ & $ 15\pm  3$ \\
C& $[203,379)$&$18.2^{+0.3}_{-0.6}$\\
 & & & $+  274\pm    1$ & $18.3\pm0.2$ & $ 20$ \\
\cutinhead{J0932+0925  $\mzfg = 2.4170$  $\mnhi^{\rm total} = 15.7$}
A& $[-245,307)$&$15.5^{+0.4}_{-0.4}$\\
 & & & $ -168\pm    1$ & $15.4\pm0.4$ & $ 34\pm  4$ \\
 & & & $+   24$ & $14.3$ & $ 55$ \\
 & & & $+  146$ & $14.1$ & $ 45$ \\
B& $[307,675)$&$15.1^{+0.3}_{-0.3}$\\
 & & & $+  325$ & $13.7$ & $ 40$ \\
 & & & $+  438$ & $14.0$ & $ 40$ \\
 & & & $+  519\pm    3$ & $15.0\pm0.1$ & $ 58\pm  3$ \\
C& $[675,959)$&$14.3^{+0.1}_{-0.1}$\\
 & & & $+  775$ & $14.0$ & $ 55$ \\
 & & & $+  911$ & $13.6$ & $ 45$ \\
 & & & $+  985$ & $13.9$ & $ 35$ \\
\cutinhead{J1026+4614  $\mzfg = 3.3401$  $\mnhi^{\rm total} = 15.5$}
A& $[296,450)$&$15.4^{+0.2}_{-0.2}$\\
 & & & $+  208\pm    4$ & $15.0\pm0.1$ & $ 51\pm  2$ \\
 & & & $+  308\pm    3$ & $15.0\pm0.1$ & $ 20\pm  4$ \\
B& $[450,539)$&$14.6^{+0.1}_{-0.1}$\\
 & & & $+  412\pm    2$ & $14.6\pm0.1$ & $ 60$ \\
\cutinhead{J1038+5027  $\mzfg = 3.1323$  $\mnhi^{\rm total} = 16.6$}
A& $[451,701)$&$16.6^{+0.5}_{-0.5}$\\
 & & & $+  517\pm    7$ & $16.6\pm1.4$ & $ 42\pm 23$ \\
 & & & $+  671\pm    8$ & $14.3\pm0.2$ & $ 29\pm  9$ \\
\cutinhead{J1144+0959  $\mzfg = 2.9731$  $\mnhi^{\rm total} = 18.8$}
A& $[-1696,-1483)$&$13.5^{+0.2}_{-0.2}$\\
 & & & $-1674\pm    1$ & $13.2\pm0.1$ & $ 21\pm  1$ \\
 & & & $-1637\pm    5$ & $12.4\pm0.1$ & $ 15$ \\
 & & & $-1600\pm    2$ & $12.8\pm0.2$ & $ 18\pm  3$ \\
 & & & $-1541\pm   12$ & $12.5\pm0.2$ & $ 38\pm 21$ \\
B& $[-1483,-1195)$&$18.1^{+0.2}_{-0.4}$\\
 & & & $-1261$ & $18.1\pm0.2$ & $ 48$ \\
C& $[-1195,-1075)$&$18.3^{+0.2}_{-0.4}$\\
 & & & $-1169$ & $18.3\pm0.2$ & $ 26$ \\
D& $[-1075,-535)$&$17.9^{+0.5}_{-0.5}$\\
 & & & $ -956$ & $17.7\pm0.2$ & $ 37\pm  1$ \\
 & & & $ -801\pm    2$ & $14.7\pm0.1$ & $ 33\pm  2$ \\
 & & & $ -710\pm    1$ & $15.2\pm0.1$ & $ 48\pm  1$ \\
 & & & $ -585$ & $14.3\pm0.1$ & $ 26$ \\
E& $[-535,-68)$&$15.6^{+0.2}_{-0.2}$\\
 & & & $ -513\pm    1$ & $13.0\pm0.1$ & $ 18\pm  2$ \\
 & & & $ -444\pm    2$ & $13.2\pm0.1$ & $ 38\pm  3$ \\
 & & & $ -259\pm    2$ & $12.8\pm0.2$ & $ 26\pm  3$ \\
 & & & $ -108$ & $15.8\pm0.1$ & $ 15$ \\
F& $[-68,197)$&$18.4^{+0.2}_{-0.4}$\\
 & & & $  -21\pm    3$ & $15.4\pm0.1$ & $ 60$ \\
 & & & $+   26\pm    5$ & $18.3\pm0.1$ & $ 15\pm  2$ \\
 & & & $+  127\pm    5$ & $16.8\pm0.3$ & $ 28\pm  1$ \\
\cutinhead{J1145+0322  $\mzfg = 1.7652$  $\mnhi^{\rm total} = 18.4$}
A& $[-271,119)$&$18.4^{+0.4}_{-0.4}$\\
 & & & $  -75\pm    4$ & $18.4\pm0.1$ & $ 49\pm  2$ \\
\cutinhead{J1204+0221  $\mzfg = 2.4358$  $\mnhi^{\rm total} = 19.7$}
A& $[67,217)$&$18.6^{+0.4}_{-0.4}$\\
 & & & $+    6\pm    2$ & $13.7\pm0.1$ & $ 25\pm  2$ \\
 & & & $+  144$ & $18.6\pm0.1$ & $ 25$ \\
B& $[217,617)$&$19.6^{+0.2}_{-0.2}$\\
 & & & $+  392$ & $19.8\pm0.1$ & $ 40$ \\
C& $[617,767)$&$18.6^{+0.4}_{-0.4}$\\
 & & & $+  687$ & $18.6\pm0.1$ & $ 22$ \\
 & & & $+  850\pm    3$ & $12.8\pm0.1$ & $ 19\pm  5$ \\
 & & & $+  971\pm    1$ & $13.5\pm0.1$ & $ 30\pm  1$ \\
 & & & $+ 1071$ & $14.4\pm0.1$ & $ 25$ \\
 & & & $+ 1297\pm    4$ & $12.7\pm0.2$ & $ 30\pm  6$ \\
 & & & $+ 1513\pm    2$ & $12.8\pm0.1$ & $ 29\pm  3$ \\
 & & & $+ 1626\pm    1$ & $13.0\pm0.1$ & $ 23\pm  2$ \\
\cutinhead{J1420+1603  $\mzfg = 2.0197$  $\mnhi^{\rm total} = 19.1$}
A& $[-656,-420)$&$15.8^{+1.0}_{-1.0}$\\
 & & & $ -343$ & $16.0\pm2.0$ & $ 40\pm 28$ \\
B& $[-420,-199)$&$18.5^{+0.4}_{-0.4}$\\
 & & & $ -184$ & $18.5\pm0.1$ & $ 37\pm  3$ \\
C& $[-199,69)$&$18.0^{+0.6}_{-0.6}$\\
 & & & $+   93$ & $17.4\pm0.7$ & $ 34\pm 40$ \\
D& $[69,313)$&$18.6^{+0.4}_{-0.4}$\\
 & & & $+  272$ & $18.3$ & $ 15$ \\
 & & & $+  331$ & $18.3$ & $ 15$ \\
E& $[313,535)$&$18.6^{+0.4}_{-0.4}$\\
 & & & $+  490$ & $18.6$ & $ 46\pm  1$ \\
F& $[535,693)$&$17.5^{+1.0}_{-1.0}$\\
 & & & $+  718$ & $17.5\pm0.2$ & $ 16\pm  2$ \\
\cutinhead{J1427-0121  $\mzfg = 2.2736$  $\mnhi^{\rm total} = 18.8$}
A& $[172,293)$&$17.3^{+0.5}_{-1.0}$\\
 & & & $+  232$ & $17.3\pm0.1$ & $ 15$ \\
B& $[293,739)$&$18.3^{+0.2}_{-1.0}$\\
 & & & $+  321$ & $13.2\pm0.2$ & $ 15$ \\
 & & & $+  390\pm    3$ & $15.0\pm0.4$ & $ 15$ \\
 & & & $+  455\pm    3$ & $18.3\pm0.2$ & $ 15$ \\
 & & & $+  524\pm    4$ & $13.7\pm0.2$ & $ 15$ \\
 & & & $+  568\pm    1$ & $14.7\pm0.2$ & $ 15$ \\
C& $[739,842)$&$18.6^{+0.2}_{-1.0}$\\
 & & & $+  771$ & $17.1\pm0.3$ & $ 15$ \\
 & & & $+  803$ & $18.6\pm0.1$ & $ 15$ \\
 & & & $+  899\pm    7$ & $14.3\pm0.2$ & $ 41\pm  8$ \\
 & & & $+  979\pm    1$ & $13.7\pm0.1$ & $ 18\pm  1$ \\
\cutinhead{J1553+1921  $\mzfg = 2.0098$  $\mnhi^{\rm total} = 20.2$}
A& $[-342,258)$&$20.2^{+0.1}_{-0.1}$\\
 & & & $+  323\pm   15$ & $20.2\pm0.1$ & $ 15$ \\
\cutinhead{J1627+4605  $\mzfg = 3.8137$  $\mnhi^{\rm total} = 16.9$}
A& $[-824,-356)$&$16.9^{+0.8}_{-0.8}$\\
 & & & $ -862\pm    4$ & $13.6\pm0.1$ & $ 47\pm  6$ \\
 & & & $ -704\pm    1$ & $16.6\pm0.5$ & $ 34\pm  3$ \\
 & & & $ -535\pm    1$ & $14.2\pm0.1$ & $ 36\pm  2$ \\
 & & & $ -401\pm    5$ & $13.5\pm0.1$ & $ 60$ \\
\enddata
\tablenotetext{a}{The adopted $N_{\rm HI}$ values match approximately the middle of lower bounds from equivalent widths and upper bounds from wings of the Lyman series absorptions. The $N_{\rm HI}$ values of the individual components of a subsystem come from ALIS voigt profile modeling outputs, which serve as guides to our adopted $N_{\rm HI}$ for a subsystem. The two need not agree and ALIS tends to give biased high values.}
\end{deluxetable*}
